A Tight Formulation for the Dial-a-Ride Problem

Ridepooling services play an increasingly important role in modern transportation systems. With soaring demand and growing fleet sizes, the underlying route planning problems become increasingly challenging. In this context, we consider the dial-a-ride problem (DARP): Given a set of transportation requests with pick-up and delivery locations, passenger numbers, time windows, and maximum ride times, an optimal routing for a fleet of vehicles, including an optimized passenger assignment, needs to be determined. We present tight mixed-integer linear programming (MILP) formulations for the DARP by combining two state-of-the-art models into novel location-augmented-event-based formulations. Strong valid inequalities and lower and upper bounding techniques are derived to further improve the formulations. We then demonstrate the theoretical and computational superiority of the new model: First, the formulation is tight in the sense that, if time windows shrink to a single point in time, the linear programming relaxation yields integer (and hence optimal) solutions. Second, extensive numerical experiments on benchmark instances show that computational times are on average reduced by 49.7% compared to state-of-the-art event-based approaches.

==> Example_distances.pgf <==
\begin{tikzpicture}
\node at (2,14) {travel times};
\node (D6) at (0,6) {$3^-$};
\node (D5) at (0,9) {$2^-$};
\node (D4) at (0,12) {$1^-$};
\node (D3) at (4,12) {$3^+$};
\node (D2) at (4,9) {$2^+$};
\node (D1) at (4,6) {$1^+$};
\node (D0+) at (2.5,0) {$0^+$};
\node (D0-) at (1.5,0) {$0^-$};


\draw[->] (D0+) to node[above]{10\;\;\;} (D1);
\draw[->] (D0+) to[bend right = 30] node[below]{\;\;\;11} (D2);
\draw[->] (D0+) to[bend right = 40] node[below]{\;\;\;\;12} (D3);
\draw[<->] (D1) to node[above]{1\;\;\;} (D2);
\draw[<->] (D2) to node[above]{1\;\;\;} (D3);


\draw[->] (D6) to node[above]{\;\;\;10} (D0-);
\draw[->] (D5) to[bend right = 30] node[below]{11\;\;\;} (D0-);
\draw[->] (D4) to[bend right = 40] node[below]{12\;\;\;\;} (D0-);
\draw[<->] (D4) to node[above]{\;\;\;1} (D5);
\draw[<->] (D5) to node[above]{\;\;\;1} (D6);

\draw[<->] (D1) to node[above]{1} (D6);
\draw[<->] (D1) to node[below]{2} (D5);
\draw[->] (D1) to node[below]{3} (D4);
\draw[<->] (D2) to node[above]{2} (D6);
\draw[->] (D2) to node[above]{\;\;\;\;\;\;\;\;\;\;\;\;\;\;1} (D5);
\draw[<->] (D2) to node[below]{2} (D4);
\draw[<->] (D3) to node[above]{3} (D6);
\draw[<->] (D3) to node[above]{2} (D5);
\draw[->] (D3) to node[above]{1} (D4);

\draw[<->] (D1) to[bend right = 30] node[above]{2\;\;\;} (D3);
\draw[<->] (D4) to[bend right = 30] node[above]{\;\;\;2} (D6);



\node at (12,14) {location-based model};
\node at (12,13.5) {$Z_L = 24.916$};
\node (L6) at (10,6) {$3^-$};
\node (L5) at (10,9) {$2^-$};
\node (L4) at (10,12) {$1^-$};
\node (L3) at (14,12) {$3^+$};
\node (L2) at (14,9) {$2^+$};
\node (L1) at (14,6) {$1^+$};
\node (L0+) at (12.5,0) {$0^+$};
\node (L0-) at (11.5,0) {$0^-$};

\draw[->] (L0+) to node[above]{1\;\;\;} (L1);
\draw[->] (L0+) to[bend right = 30] node[below]{\;\;\;\;\;\;\;\;\;0.083} (L2);
\draw[->] (L1) to node[above]{0.917\;\;\;\;\;\;\;\;\;\;} (L2);
\draw[->] (L1) to[bend right = 30] node[below]{\;\;\;\;\;\;\;\;\;0.083} (L3);
\draw[->] (L2) to node[above]{0.917\;\;\;\;\;\;\;\;\;\;} (L3);
\draw[->] (L2) to node[above]{0.083} (L5);
\draw[->] (L3) to node[above]{1} (L4);
\draw[->] (L4) to node[above]{\;\;\;\;\;\;\;\;\;\;0.917} (L5);
\draw[->] (L4) to[bend right = 30] node[below]{0.083\;\;\;\;\;\;\;\;\;} (L6);
\draw[->] (L5) to node[above]{\;\;\;\;\;\;\;\;\;\;0.917} (L6);
\draw[->] (L5) to[bend right = 30] node[below]{0.083\;\;\;\;\;\;\;\;\;} (L0-);
\draw[->] (L6) to node[above]{\;\;\;1} (L0-);



\node at (22,14) {location-based model};
\node at (22,13.5) {optimal integer solution};
\node at (22,13) {$Z_L = 46$};
\node (C6) at (20,6) {$3^-$};
\node (C5) at (20,9) {$2^-$};
\node (C4) at (20,12) {$1^-$};
\node (C3) at (24,12) {$3^+$};
\node (C2) at (24,9) {$2^+$};
\node (C1) at (24,6) {$1^+$};
\node (C0+) at (22.5,0) {$0^+$};
\node (C0-) at (21.5,0) {$0^-$};

\draw[->] (C0+) to node[above]{1\;\;\;} (C1);
\draw[->] (C0+) to[bend right = 30] node[below]{\;\;\;1} (C2);
\draw[->] (C1) to[bend right = 30] node[below]{\;\;\;1} (C3);
%\draw[->] (C1) to node[below]{0.01\;\;\;\;\;} (C4);
%\draw[->] (C2) to node[above]{0.01\;\;\;\;\;\;\;} (C3);
\draw[->] (C2) to node[above] {1} (C5);
\draw[->] (C3) to node[above] {1} (C4);
%\draw[->] (C4) to node[below]{\;\;\;\;\;\;\;\;0.01} (C5);
\draw[->] (C4) to[bend right = 30] node[below]{1\;\;\;} (C6);
%\draw[->] (C4) to[bend right = 60] node[below]{0.01\;\;\;\;\;\;\;} (C0);
%\draw[->] (C5) to node[below]{\;\;\;\;\;\;\;\;0.01} (C6);
\draw[->] (C5) to[bend right = 30] node[below]{1\;\;\;} (C0-);
\draw[->] (C6) to node[above]{\;\;\;1} (C0-);


\end{tikzpicture}

==> Flow_Chart.pgf <==
\begin{tikzpicture}
\node (A) at (0,6) {Elimination of impossible events and arcs (Section \ref{sec:Pre})};
\draw (A.north west) -- (A.north east) -- (A.south east) -- (A.south west) -- (A.north west);
\node at (0,4) (B) {Addition of valid inequalities (Section \ref{sec:VI})};
\draw (B.north west) -- (B.north east) -- (B.south east) -- (B.south west) -- (B.north west);

\node at (11.5,6) (E) {Fixing of variables due to fixed paths (Section \ref{sec:fixedpaths})};
\draw (E.north west) -- (E.north east) -- (E.south east) -- (E.south west) -- (E.north west);
\node at (11.5,4) (C) {Elimination of impossible events and arcs (Section \ref{sec:IBBC})};
\draw (C.north west) -- (C.north east) -- (C.south east) -- (C.south west) -- (C.north west);
%\node at (13,4) (D) {Improve local bounds on starting times in Branch-and-Cut nodes (Section 4.6)};
%\draw (D.north west) -- (D.north east) -- (D.south east) -- (D.south west) -- (D.north west);
\node at (11.5,2) (F) {Pruning because of variable fixings (Section \ref{sec:VFBC})};
\draw (F.north west) -- (F.north east) -- (F.south east) -- (F.south west) -- (F.north west);

\draw[->] (0,5.5) -- (0,4.5);
\draw[->] (11.5,5.5) -- (11.5,4.5);
\draw[->] (11.5,3.5) -- (11.5,2.5);

\draw[dotted] (-5.5,7) -- (5.5,7) -- (5.5,1) -- (-5.5,1) -- (-5.5,7);
\draw[dotted] (6,7) -- (17,7) -- (17,1) -- (6,1) -- (6,7);
\node at (0,7.5) {Preprocessing};
\node at (11.5,7.5) {In Branch-and-Cut nodes};
\end{tikzpicture}


==> InfeasiblePaths.pgf <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}
\node (A) at (0,0) {$u^1$};
\node (B) at (2,0) {$u^2$};
\node (B2) at (4,0) {$u^3$};
\node (C) at (6.5,0) {$\cdots$};
\node (D2) at (9,0) {$u^{\bar{m}-2}$};
\node (D) at (11,0) {$u^{\bar{m}-1}$};
\node (E) at (13,0) {$u^{\bar{m}}$};

\node (F) at (0,1.5) {$v$};
\node (G) at (2.5,1.5) {$u^2_{i^+}$};
\node (H) at (3.5,1.5) {$u^3_{i^-}$};
\node (G2) at (4.5,1.5) {$u^3_{i^+}$};

\node (G3) at (9.5,1.5) {$u^{\bar{m}-2}_{i^+}$};
\node (H3) at (8.5,1.5) {$u^{\bar{m}-2}_{i^-}$};
\node (H4) at (10.5,1.5) {$u^{\bar{m}-1}_{i^-}$};

\node (J) at (13,1.5) {$w$};

\draw[->] (A) to (B);
\draw[->] (B) to (B2);
\draw[->] (B2) to (C);
\draw[->] (C) to (D2);
\draw[->] (D2) to (D);
\draw[->] (D) to (E);
\draw[->,dashed] (F) to (B);
\draw[->,dashed] (B) to (G);
\draw[->,dashed] (H) to (B2);
\draw[->,dashed] (B2) to (G2);

\draw[->,dashed] (H3) to (D2);
\draw[->,dashed] (D2) to (G3);
\draw[->,dashed] (H4) to (D);

\draw[->,dashed] (D) to (J);


\draw[decorate,decoration={brace,raise=0mm,amplitude=20pt,mirror}] (A.south west) to node[below=7mm] {$\bar{S}$} (E.south east);

\end{tikzpicture}

==> Overview_Classification.pgf <==
\begin{tikzpicture}
\draw[thick, -latex] (-1.5,0) -- (13.5,0);
\node at (0,-0.5) {low};
\node at (12,-0.5) {high};
%\node at (6,-0.5) {information given by a binary variable};
\node (A) at (0,1.5) {\begin{minipage}{8em}\small\centering location-based formulation \citet{RCL07} \end{minipage}};
\node (B) at (4,1.5) {\begin{minipage}{8em} \small\centering event-based formulation \citet{GKS22} \end{minipage}};
\node at (8,1.5) {\begin{minipage}{7em} \small\centering route fragment formulation \newline\citet{RF21} \end{minipage}};
\node at (12,1.5) {\begin{minipage}{7em} \small\centering branch-and-price formulation \citet{RC09} \end{minipage}};

\draw[decorate,decoration={brace,raise=2mm,amplitude=10pt}] (A.north west)+(0.5,0) to node[above=7mm] {\small this paper} ([shift=({-0.5,0})]B.north east);


\end{tikzpicture}


==> ProofNetworkFlow.pgf <==
\begin{tikzpicture}
\node at (9.5,5) {$(w^m,v^m) \in \delta^{in}(v^m), v^m_1 = i^+ \;\forall m = 1, ..., \bar{m}$};
\node (D) at (5,0) {$w^{\bar{m}}$};
\node (C) at (5,1) {$\vdots$};
\node (B) at (5,2) {$w^2$};
\node (A) at (5,3) {$w^1$};

\node (E) at (8,1.5) {$in_i$};
\node (F) at (11,1.5) {$out_i$};

\node (G) at (14,3) {$v^1$};
\node (H) at (14,2) {$v^2$};
\node (I) at (14,1) {$\vdots$};
\node (J) at (14,0) {$v^{\bar{m}}$};

% \draw[->] (A) to node[above] {\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;$x_{(w^1,in_i)} = x_{(w^1,v^1)}$} (E);
\draw[->] (A) to node[above] {\;\;\;\;$x_{(w^1,in_i)}$} (E);
\draw[->] (B) -- (E);
\draw[->,dotted] (C) -- (E);
\draw[->] (D) -- (E);
\draw[->] (E) to node[above]{$x_{(in_i,out_i)} = 1$} (F);
% \draw[->] (F) to node[above] {$x_{(out_i,v^1)} = x_{(w^1,v^1)}$\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;} (G);
\draw[->] (F) to node[above] {$x_{(out_i,v^1)}$\;\;\;\;\;\;\;} (G);
\draw[->] (F) -- (H);
\draw[->,dotted] (F) -- (I);
\draw[->] (F) -- (J);


\node (D1) at (0,0) {$w^{\bar{m}}$};
\node (C1) at (0,1) {$\vdots$};
\node (B1) at (0,2) {$w^2$};
\node (A1) at (0,3) {$w^1$};
\node (G1) at (3,3) {$v^1$};
\node (H1) at (3,2) {$v^2$};
\node (I1) at (3,1) {$\vdots$};
\node (J1) at (3,0) {$v^{\bar{m}}$};
\draw[->] (A1) to node[above]{$x_{(w^1,v^1)}$} (G1);
\draw[->] (B1) to node[above]{$x_{(w^2,v^2)}$} (H1);
\draw[->,dotted] (C1) to (I1);
\draw[->] (D1) to node[above]{$x_{(w^{\bar{m}},v^{\bar{m}})}$} (J1);

\node (D2) at (16,0) {$w^{\bar{m}}$};
\node (C2) at (16,1) {$\vdots$};
\node (B2) at (16,2) {$w^2$};
\node (A2) at (16,3) {$w^1$};
\node (G2) at (19,3) {$v^1$};
\node (H2) at (19,2) {$v^2$};
\node (I2) at (19,1) {$\vdots$};
\node (J2) at (19,0) {$v^{\bar{m}}$};
\draw[->] (A2) to node[above]{$x_{(w^1,v^1)}$} (G2);
\draw[->] (B2) to node[above]{$x_{(w^2,v^2)}$} (H2);
\draw[->,dotted] (C2) to (I2);
\draw[->] (D2) to node[above]{$x_{(w^{\bar{m}},v^{\bar{m}})}$} (J2);
\node at (17.5,4) {$\sum_{m=1}^{\bar{m}} x_{(w^m,v^m)} = 1$};
\end{tikzpicture}

==> ProofT1.pgf <==
\begin{tikzpicture}
%bottom left
\node (A) at (-1,0) {$(1^+,0, ..., 0)$};
\node (B) at (3,0) {$(1^-,0, ..., 0)$};
\node (C) at (3,2) {$(2^+,0, ..., 0)$};
\node (D) at (1,3.5) {$(2^-,0, ..., 0)$};
\node (E) at (-1,2) {$(0, ..., 0)$};
\draw[->] (A) to node[below] {1} (B);
\draw[->] (B) to node[right] {1} (C);
\draw[->] (C) to node[above] {1} (D);
\draw[->] (D) to node[above] {1} (E);
\draw[->] (E) to node[left] {1} (A);

%bottom right
\node (A2) at (7,0) {$2^+$};
\node (B2) at (10,0) {$2^-$};
\node (C2) at (10,2) {$1^-$};
\node (D2) at (8.5,3.5) {$0$};
\node (E2) at (7,2) {$1^+$};
\draw[->] (A2) to node[below] {1} (B2);
\draw[->] (B2) to node[right] {0.5} (C2);
\draw[->] (C2) to node[above] {0.5} (A2);
\draw[->] (C2) to node[above] {\,\,\,\,0.5} (D2);
\draw[->] (D2) to node[above] {1} (E2);
\draw[->] (E2) to node[left] {0.5} (A2);
\draw[->] (E2) to node[above] {0.5} (C2);
\draw[->] (B2) to[bend right=80] node[above] {\,\,\,\,\,\,0.5} (D2);

%top left
\node (A3) at (-1,7) {$(2^+,1, 0, ..., 0)$};
\node (B3) at (3,7) {$(2^-,1, 0, ..., 0)$};
\node (C3) at (3,9) {$(1^-,0, ..., 0)$};
\node (D3) at (3,11) {$(2^+,0, ..., 0)$};
\node (E3) at (1,12.5) {$(2^-,0, ..., 0)$};
\node (F3) at (-1,11) {$(0, ..., 0)$};
\node (G3) at (-1,9) {$(1^+,0, ..., 0)$};
\draw[->] (A3) to node[below] {0.5} (B3);
\draw[->] (B3) to node[right] {0.5} (C3);
\draw[->] (C3) to node[right] {0.5} (D3);
\draw[->] (C3) to node[above] {0.5} (F3);
\draw[->] (D3) to node[above] {\,\,\,\,0.5} (E3);
\draw[->] (E3) to node[above] {0.5\,\,\,\,} (F3);
\draw[->] (F3) to node[left] {1} (G3);
\draw[->] (G3) to node[below] {0.5} (C3);
\draw[->] (G3) to node[left] {0.5} (A3);

%top right
\node (A2) at (7,7) {$2^+$};
\node (B2) at (10,7) {$2^-$};
\node (C2) at (10,9) {$1^-$};
\node (D2) at (8.5,10.5) {$0$};
\node (E2) at (7,9) {$1^+$};
\draw[->] (A2) to node[below] {1} (B2);
\draw[->] (B2) to node[right] {0.5} (C2);
\draw[->] (C2) to node[above] {0.5} (A2);
\draw[->] (C2) to node[above] {\,\,\,\,0.5} (D2);
\draw[->] (D2) to node[above] {1} (E2);
\draw[->] (E2) to node[left] {0.5} (A2);
\draw[->] (E2) to node[above] {0.5} (C2);
\draw[->] (B2) to[bend right=80] node[above] {\,\,\,\,\,\,0.5} (D2);

\node at (5,13) {$Q = 6$};
\node at (5,4) {$Q = 5$};
\node at (1,14) {event-based};
\node at (8.5,14) {location-based};
\end{tikzpicture}
